Distribution-free uncertainty quantification for inverse problems: application to weak lensing mass mapping

In inverse problems, distribution-free uncertainty quantification (UQ) aims to obtain error bars with coverage guarantees that are independent of any prior assumptions about the data distribution. In the context of mass mapping, uncertainties could lead to errors that affects our understanding of the underlying mass distribution, or could propagate to cosmological parameter estimation, thereby impacting the precision and reliability of cosmological models. Current surveys, such as Euclid or Rubin, will provide new weak lensing datasets of very high quality. Accurately quantifying uncertainties in mass maps is therefore critical to perform reliable cosmological parameter inference. In this paper, we extend the conformalized quantile regression (CQR) algorithm, initially proposed for scalar regression, to inverse problems. We compare our approach with another distribution-free approach based on risk-controlling prediction sets (RCPS). Both methods are based on a calibration dataset, and offer finite-sample coverage guarantees that are independent of the data distribution. Furthermore, they are applicable to any mass mapping method, including blackbox predictors. In our experiments, we apply UQ on three mass-mapping method: the Kaiser-Squires inversion, iterative Wiener filtering, and the MCALens algorithm. Our experiments reveal that RCPS tends to produce overconservative confidence bounds with small calibration sets, whereas CQR is designed to avoid this issue. Although the expected miscoverage rate is guaranteed to stay below a user-prescribed threshold regardless of the mass mapping method, selecting an appropriate reconstruction algorithm remains crucial for obtaining accurate estimates, especially around peak-like structures, which are particularly important for inferring cosmological parameters. Additionally, the choice of mass mapping method influences the size of the error bars.

==> inputs/fig_convestimates.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Point estimates
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (ks0) {\includegraphics[height=0.19\textwidth]{img/ks0.pdf}};
\node[anchor=west, xshift=15pt] (ks) at (ks0.east) {\includegraphics[height=0.19\textwidth]{img/ks.pdf}};
\node[anchor=west, xshift=15pt] (wiener) at (ks.east) {\includegraphics[height=0.19\textwidth]{img/wiener.pdf}};
\node[anchor=west, xshift=15pt] (mcalens) at (wiener.east) {\includegraphics[height=0.19\textwidth]{img/mcalens.pdf}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% No calibration
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[anchor=north, yshift=9pt] (ks0_low) at (ks0.south) {\includegraphics[height=0.19\textwidth]{img/ks0_low.pdf}};
\node[anchor=west, xshift=15pt] (ks_low) at (ks0_low.east) {\includegraphics[height=0.19\textwidth]{img/ks_low.pdf}};
\node[anchor=west, xshift=15pt] (wiener_low) at (ks_low.east) {\includegraphics[height=0.19\textwidth]{img/wiener_low.pdf}};
\node[anchor=west, xshift=15pt] (mcalens_low) at (wiener_low.east) {\includegraphics[height=0.19\textwidth]{img/mcalens_low.pdf}};

\node[anchor=north, yshift=9pt] (ks0_high) at (ks0_low.south) {\includegraphics[height=0.19\textwidth]{img/ks0_high.pdf}};
\node[anchor=west, xshift=15pt] (ks_high) at (ks0_high.east) {\includegraphics[height=0.19\textwidth]{img/ks_high.pdf}};
\node[anchor=west, xshift=15pt] (wiener_high) at (ks_high.east) {\includegraphics[height=0.19\textwidth]{img/wiener_high.pdf}};
\node[anchor=west, xshift=15pt] (mcalens_high) at (wiener_high.east) {\includegraphics[height=0.19\textwidth]{img/mcalens_high.pdf}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CQR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[anchor=north, yshift=9pt] (ks0_addcqr_low) at (ks0_high.south) {\includegraphics[height=0.19\textwidth]{img/ks0_addcqr_low.pdf}};
\node[anchor=west, xshift=15pt] (ks_addcqr_low) at (ks0_addcqr_low.east) {\includegraphics[height=0.19\textwidth]{img/ks_addcqr_low.pdf}};
\node[anchor=west, xshift=15pt] (wiener_addcqr_low) at (ks_addcqr_low.east) {\includegraphics[height=0.19\textwidth]{img/wiener_addcqr_low.pdf}};
\node[anchor=west, xshift=15pt] (mcalens_addcqr_low) at (wiener_addcqr_low.east) {\includegraphics[height=0.19\textwidth]{img/mcalens_addcqr_low.pdf}};

\node[anchor=north, yshift=9pt] (ks0_addcqr_high) at (ks0_addcqr_low.south) {\includegraphics[height=0.19\textwidth]{img/ks0_addcqr_high.pdf}};
\node[anchor=west, xshift=15pt] (ks_addcqr_high) at (ks0_addcqr_high.east) {\includegraphics[height=0.19\textwidth]{img/ks_addcqr_high.pdf}};
\node[anchor=west, xshift=15pt] (wiener_addcqr_high) at (ks_addcqr_high.east) {\includegraphics[height=0.19\textwidth]{img/wiener_addcqr_high.pdf}};
\node[anchor=west, xshift=15pt] (mcalens_addcqr_high) at (wiener_addcqr_high.east) {\includegraphics[height=0.19\textwidth]{img/mcalens_addcqr_high.pdf}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RCPS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[anchor=north, yshift=9pt] (ks0_addrcps_low) at (ks0_addcqr_high.south) {\includegraphics[height=0.19\textwidth]{img/ks0_addrcps_5.0e-02_low.pdf}};
\node[anchor=west, xshift=15pt] (ks_addrcps_low) at (ks0_addrcps_low.east) {\includegraphics[height=0.19\textwidth]{img/ks_addrcps_5.0e-02_low.pdf}};
\node[anchor=west, xshift=15pt] (wiener_addrcps_low) at (ks_addrcps_low.east) {\includegraphics[height=0.19\textwidth]{img/wiener_addrcps_5.0e-02_low.pdf}};
\node[anchor=west, xshift=15pt] (mcalens_addrcps_low) at (wiener_addrcps_low.east) {\includegraphics[height=0.19\textwidth]{img/mcalens_addrcps_5.0e-02_low.pdf}};

\node[anchor=north, yshift=9pt] (ks0_addrcps_high) at (ks0_addrcps_low.south) {\includegraphics[height=0.19\textwidth]{img/ks0_addrcps_5.0e-02_high.pdf}};
\node[anchor=west, xshift=15pt] (ks_addrcps_high) at (ks0_addrcps_high.east) {\includegraphics[height=0.19\textwidth]{img/ks_addrcps_5.0e-02_high.pdf}};
\node[anchor=west, xshift=15pt] (wiener_addrcps_high) at (ks_addrcps_high.east) {\includegraphics[height=0.19\textwidth]{img/wiener_addrcps_5.0e-02_high.pdf}};
\node[anchor=west, xshift=15pt] (mcalens_addrcps_high) at (wiener_addrcps_high.east) {\includegraphics[height=0.19\textwidth]{img/mcalens_addrcps_5.0e-02_high.pdf}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Captions (columns)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (ks0 caption) at (ks0.north) {(a) KS (weak smoothing)};
\node (ks caption) at (ks.north) {(b) KS (strong smoothing)};
\node (wiener caption) at (wiener.north) {(c) Wiener};
\node[xshift=-12pt] (mcalens caption) at (mcalens.north) {(d) MCALens};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Captions (rows)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[xshift=-2pt, rotate=90] (pointestimate 2) at (ks0.west) {(point estimate)};
\node[xshift=-2pt, rotate=90] (pointestimate 1) at (pointestimate 2.north) {$\convmapEstimate$};

\node[xshift=-2pt, rotate=90] (nocalib low 2) at (ks0_low.west) {(no calibration)};
\node[xshift=-2pt, rotate=90] (nocalib low 1) at (nocalib low 2.north) {$\convmapEstimateLow - \convmap$};
\node[xshift=-2pt, rotate=90] (nocalib high 2) at (ks0_high.west) {(no calibration)};
\node[xshift=-2pt, rotate=90] (nocalib high 1) at (nocalib high 2.north) {$\convmapEstimateHigh - \convmap$};

\node[xshift=-2pt, rotate=90] (nocalib addcqr low 2) at (ks0_addcqr_low.west) {(CQR)};
\node[xshift=-2pt, rotate=90] (nocalib addcqr low 1) at (nocalib addcqr low 2.north) {$\convmapEstimateLow - \convmap$};
\node[xshift=-2pt, rotate=90] (nocalib addcqr high 2) at (ks0_addcqr_high.west) {(CQR)};
\node[xshift=-2pt, rotate=90] (nocalib addcqr high 1) at (nocalib addcqr high 2.north) {$\convmapEstimateHigh - \convmap$};

\node[xshift=-2pt, rotate=90] (nocalib addrcps low 2) at (ks0_addrcps_low.west) {(RCPS, $\delta = 0.05$)};
\node[xshift=-2pt, rotate=90] (nocalib addrcps low 1) at (nocalib addrcps low 2.north) {$\convmapEstimateLow - \convmap$};
\node[xshift=-2pt, rotate=90] (nocalib addrcps high 2) at (ks0_addrcps_high.west) {(RCPS, $\delta = 0.05$)};
\node[xshift=-2pt, rotate=90] (nocalib addrcps high 1) at (nocalib addrcps high 2.north) {$\convmapEstimateHigh - \convmap$};

\end{tikzpicture}
